The Dark Energy Survey: Prospects for Resolved Stellar Populations

Wide angle and deep surveys, regardless of their primary purpose, always sample a large number of stars in the Galaxy and in its satellite system. We here make a forecast of the expected stellar sample resulting from the Dark Energy Survey and the perspectives that it will open for studies of Galactic structure and resolved stellar populations in general. An estimated 1.2x10^8 stars will be sampled in DES grizY filters. This roughly corresponds to 20% of all DES sources. Most of these stars belong to the stellar thick disk and halo of the Galaxy. DES will probe low-mass stellar and sub-stellar objects at depths from 3 to 8 times larger than SDSS. The faint end of the main-sequence will be densely sampled beyond 10 kpc. The slope of the low mass end of the stellar IMF will be constrained to within a few hundredth dex, even in the thick disk and halo. In the sub-stellar mass regime, the IMF slope will be potentially constrained to within dlog \phi(m) / dlog m ~ 0.1$. About 3x10^4 brown dwarf and at least 7.6x10^5 white dwarf candidates will be selected, the latter embedded into the thick disk and halo. The stellar halo flattening will also be constrained to within a few percent. DES will probe the main sequence of new Milky Way satellites and halo clusters for distances out to ~ 120 kpc, therefore yielding stellar surface density contrasts 1.6-1.7 times larger than those attainable with SDSS. It will also allow detection of these objects in the far reaches of the stellar halo, substantially increasing the number and quality of probes to the Galactic potential. Combined with northern samples, such as the SDSS, the DES stellar sample will yield constraints on the structure and stellar populations of Galactic components in unprecedented detail. In particular, the combined sample from both hemispheres will allow detailed studies of halo and thick disk asymmetries and triaxiality.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 60 780 translate /Times-Roman findfont 7 scalefont setfont
0 0 moveto 0.65 setgray (DES 2010/001) show 0 -10 moveto (DES-doc-4855) show 0 -20 moveto (2010-09-13) show grestore}def end
